DynamicISP: Dynamically Controlled Image Signal Processor for Image Recognition

Image Signal Processors (ISPs) play important roles in image recognition tasks as well as in the perceptual quality of captured images. In most cases, experts make a lot of effort to manually tune many parameters of ISPs, but the parameters are sub-optimal. In the literature, two types of techniques have been actively studied: a machine learning-based parameter tuning technique and a DNN-based ISP technique. The former is lightweight but lacks expressive power. The latter has expressive power, but the computational cost is too heavy on edge devices. To solve these problems, we propose "DynamicISP," which consists of multiple classical ISP functions and dynamically controls the parameters of each frame according to the recognition result of the previous frame. We show our method successfully controls the parameters of multiple ISP functions and achieves state-of-the-art accuracy with low computational cost in single and multi-category object detection tasks.

==> figs/controller_comparison.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'controller_comparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{712.0756073bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49143613)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{controller_comparison.pdf}}%
    \put(0.41890011,0.45897332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Differentiable ISP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{controller_comparison.pdf}}%
    \put(0.85322195,0.33881755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{controller_comparison.pdf}}%
    \put(0.87949725,0.14183004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SFB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{controller_comparison.pdf}}%
    \put(0.52879012,0.40609973){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}}%
    \put(0.52879012,0.39059576){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}unction 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{controller_comparison.pdf}}%
    \put(0.76563294,0.4081922){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Function N\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{controller_comparison.pdf}}%
    \put(0.28588053,0.15578923){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DNN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{controller_comparison.pdf}}%
    \put(0.51227502,0.15477811){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DNN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{controller_comparison.pdf}}%
    \put(0.74928636,0.15571902){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DNN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{controller_comparison.pdf}}%
    \put(0.3735538,0.15578923){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DNN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{controller_comparison.pdf}}%
    \put(0.59841755,0.15524154){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DNN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{controller_comparison.pdf}}%
    \put(0.30196028,0.40671764){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}}%
    \put(0.30196028,0.39117154){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}unction 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{controller_comparison.pdf}}%
    \put(0.53807284,0.01448402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{controller_comparison.pdf}}%
    \put(0.28350718,0.15373889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FCs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{controller_comparison.pdf}}%
    \put(0.50990168,0.15272776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FCs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{controller_comparison.pdf}}%
    \put(0.74691302,0.1537108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FCs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{controller_comparison.pdf}}%
    \put(0.37113832,0.15373889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FCs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{controller_comparison.pdf}}%
    \put(0.59604421,0.15320524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FCs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{controller_comparison.pdf}}%
    \put(0.87956747,0.06945009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FCs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{controller_comparison.pdf}}%
  \end{picture}%
\endgroup%


==> figs/controller_comparison2.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'controller_comparison2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{709.56719971bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49105916)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{controller_comparison2.pdf}}%
    \put(0.42079267,0.46044582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Differentiable ISP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{controller_comparison2.pdf}}%
    \put(0.85356351,0.34116184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{controller_comparison2.pdf}}%
    \put(0.528929,0.4073994){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}}%
    \put(0.528929,0.39184062){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}unction 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{controller_comparison2.pdf}}%
    \put(0.76663728,0.40948518){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Function N\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{controller_comparison2.pdf}}%
    \put(0.28520298,0.15618994){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DNN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{controller_comparison2.pdf}}%
    \put(0.30132548,0.40796313){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}}%
    \put(0.30132548,0.39240435){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}unction 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{controller_comparison2.pdf}}%
    \put(0.45570127,0.01479389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{controller_comparison2.pdf}}%
    \put(0.28280715,0.15414644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FCs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{controller_comparison2.pdf}}%
    \put(0.51084756,0.15434374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FCs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{controller_comparison2.pdf}}%
    \put(0.74811895,0.15255392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FCs\end{tabular}}}}%
    \put(0.19176574,0.07784641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{controller_comparison2.pdf}}%
  \end{picture}%
\endgroup%


==> figs/controller_comparison3.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'controller_comparison3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{726.03881836bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4809886)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{controller_comparison3.pdf}}%
    \put(0.8700085,0.12431813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1D tensor\\operations\end{tabular}}}}%
    \put(0.87065532,0.04634695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3D tensor\\operations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{controller_comparison3.pdf}}%
    \put(0.40918016,0.45011924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Differentiable ISP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{controller_comparison3.pdf}}%
    \put(0.83815171,0.33354145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{controller_comparison3.pdf}}%
    \put(0.51692922,0.39827628){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}}%
    \put(0.51692922,0.38307049){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}unction 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{controller_comparison3.pdf}}%
    \put(0.74924462,0.40031474){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Function N\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{controller_comparison3.pdf}}%
    \put(0.27873259,0.152766){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DNN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{controller_comparison3.pdf}}%
    \put(0.29448933,0.39882722){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}}%
    \put(0.29448933,0.38362142){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}unction 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{controller_comparison3.pdf}}%
    \put(0.45200156,0.0145778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{controller_comparison3.pdf}}%
    \put(0.27639112,0.14870286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FCs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{controller_comparison3.pdf}}%
    \put(0.49925799,0.14889568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FCs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{controller_comparison3.pdf}}%
    \put(0.73114641,0.14714647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FCs\end{tabular}}}}%
    \put(0.18741517,0.07619985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{controller_comparison3.pdf}}%
    \put(0.41030958,0.07442308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{controller_comparison3.pdf}}%
    \put(0.64347892,0.07697116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{controller_comparison3.pdf}}%
  \end{picture}%
\endgroup%


==> figs/controller_comparison4.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'controller_comparison4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{708.78501892bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53748785)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{controller_comparison4.pdf}}%
    \put(0.41614368,0.50623475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Differentiable ISP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{controller_comparison4.pdf}}%
    \put(0.85376579,0.38567634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{controller_comparison4.pdf}}%
    \put(0.52863195,0.45312979){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}}%
    \put(0.52863195,0.43755384){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}unction 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{controller_comparison4.pdf}}%
    \put(0.76660255,0.45521787){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Function N\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{controller_comparison4.pdf}}%
    \put(0.28463695,0.20164311){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DNN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{controller_comparison4.pdf}}%
    \put(0.30077725,0.45369414){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}}%
    \put(0.30077725,0.43811819){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}unction 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{controller_comparison4.pdf}}%
    \put(0.45285439,0.01413633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{controller_comparison4.pdf}}%
    \put(0.28223848,0.19748105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FCs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{controller_comparison4.pdf}}%
    \put(0.51053055,0.19767858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FCs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{controller_comparison4.pdf}}%
    \put(0.74806378,0.19588678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FCs\end{tabular}}}}%
    \put(0.1932129,0.12321312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{controller_comparison4.pdf}}%
    \put(0.42153318,0.1213931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{controller_comparison4.pdf}}%
    \put(0.66037852,0.12400321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{controller_comparison4.pdf}}%
    \put(0.14871422,0.18880423){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}}%
    \put(0.14871422,0.17322828){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}unction 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{controller_comparison4.pdf}}%
    \put(0.37896739,0.18616592){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}}%
    \put(0.37896739,0.17058997){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}unction 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{controller_comparison4.pdf}}%
    \put(0.6192377,0.19022921){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Function N\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{controller_comparison4.pdf}}%
  \end{picture}%
\endgroup%


==> figs/dynamicISP.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynamicISP.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{465.0637207bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36788314)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dynamicISP.pdf}}%
    \put(0.11870893,0.2527601){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Differentiable ISP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dynamicISP.pdf}}%
    \put(0.53819219,0.25224173){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DNN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dynamicISP.pdf}}%
    \put(0.16929651,0.02285381){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dynamicISP.pdf}}%
    \put(0.1284849,0.15229843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Raise the tone \end{tabular}}}}%
    \put(0.13622577,0.1192707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}on the stairs. \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dynamicISP.pdf}}%
    \put(0.49527336,0.09742421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}The stairs are\end{tabular}}}}%
    \put(0.49527334,0.0643965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}too dark to see.\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/lattent_update_style.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lattent_update_style.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{960bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36209335)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lattent_update_style.pdf}}%
    \put(0.33393749,0.3424724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Differentiable ISP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lattent_update_style.pdf}}%
    \put(0.6960104,0.2525349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lattent_update_style.pdf}}%
    \put(0.6996354,0.08386824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{SFB}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lattent_update_style.pdf}}%
    \put(0.40756137,0.29891796){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Function 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lattent_update_style.pdf}}%
    \put(0.58999999,0.30011823){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Function  N\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lattent_update_style.pdf}}%
    \put(0.21126041,0.11602449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{de,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{lattent_update_style.pdf}}%
    \put(0.38633332,0.11527449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{de,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{lattent_update_style.pdf}}%
    \put(0.56961457,0.1159724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{de,N}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{lattent_update_style.pdf}}%
    \put(0.1906875,0.15707657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}decide param.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{lattent_update_style.pdf}}%
    \put(0.27904166,0.11602449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{up,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{lattent_update_style.pdf}}%
    \put(0.45295832,0.11561824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{up,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{lattent_update_style.pdf}}%
    \put(0.87342706,0.0114724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}: latent variable\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{lattent_update_style.pdf}}%
    \put(0.23144791,0.29862743){\color[rgb]{0,0,0}\rotatebox{-90.00000252}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Function 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{lattent_update_style.pdf}}%
    \put(0.45701041,0.01277449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller\end{tabular}}}}%
    \put(0.30870833,0.21329532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}update \end{tabular}}}}%
    \put(0.30733333,0.19579532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}latent param.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{lattent_update_style.pdf}}%
    \put(0.08050742,0.17892504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RAW image\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/training.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'training.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{642.26303101bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39323471)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{training.pdf}}%
    \put(0.31203696,0.10863024){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Differentiable ISP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{training.pdf}}%
    \put(0.63097171,0.10863024){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DNN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{training.pdf}}%
    \put(0.82354078,0.03489098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Easy to detect\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{training.pdf}}%
    \put(0.63950404,0.03159016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detection loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{training.pdf}}%
    \put(0.18719715,0.04616362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Backpropagate through all the \end{tabular}}}}%
    \put(0.29724552,0.01626933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}path above \end{tabular}}}}%
    \put(0.79629342,0.19987009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Difficult to detect\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{training.pdf}}%
    \put(0.01904175,0.2170905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}First frame\end{tabular}}}}%
    \put(0.00256875,0.04550969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Second frame\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{training.pdf}}%
    \put(0.30054634,0.36126816){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Parameter Initializer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{training.pdf}}%
    \put(0.31203696,0.27908999){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Differentiable ISP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{training.pdf}}%
    \put(0.35616219,0.19968328){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{training.pdf}}%
    \put(0.63078487,0.27843606){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DNN\end{tabular}}}}%
  \end{picture}%
\endgroup%

